Critical properties and monopoles in U(1) lattice gauge theory

We present a detailed study of the properties of the phase transition in the four-dimensional compact U(1) lattice gauge theory supplemented by a monopole term, for values of the monopole coupling $\lambda$ such that the transition is of second order. By a finite size analysis we show that at $\lambda= 0.9$ the critical exponent is already characteristic of a second-order transition. Moreover, we find that this exponent is definitely different from the one of the Gaussian case. We further observe that the monopole density becomes approximately constant in the second-order region. Finally we reveal the unexpected phenomenon that the phase transition persists up to very large values of $\lambda$, where the transition moves to (large) negative $\beta$.

==> fig1a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,244){\makebox(0,0)[r]{0.2}}
\put(1416.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,374){\makebox(0,0)[r]{0.4}}
\put(1416.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,505){\makebox(0,0)[r]{0.6}}
\put(1416.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,636){\makebox(0,0)[r]{0.8}}
\put(1416.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,767){\makebox(0,0)[r]{1.0}}
\put(1416.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(265,68){\makebox(0,0){ }}
\put(265.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){1.000}}
\put(490.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715,68){\makebox(0,0){ }}
\put(715.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941,68){\makebox(0,0){1.010}}
\put(941.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){ }}
\put(1166.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1391.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1391,68){\makebox(0,0){1.020}}
\put(1391.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){$P_{net}$}}
\put(828,23){\makebox(0,0){$\beta$}}
\put(828,877){\makebox(0,0){ }}
\put(1031,636){\makebox(0,0)[l]{$\lambda=0$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(310,766){\circle{18}}
\put(490,767){\circle{18}}
\put(580,762){\circle{18}}
\put(670,736){\circle{18}}
\put(715,671){\circle{18}}
\put(823,429){\circle{18}}
\put(896,218){\circle{18}}
\put(941,159){\circle{18}}
\put(1031,113){\circle{18}}
\put(1121,114){\circle{18}}
\put(1301,113){\circle{18}}
\put(310.0,764.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(300.0,764.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,766.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(480.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,759.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(570.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,728.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(660.0,728.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(660.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(715.0,647.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(705.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(705.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(823.0,413.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(813.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(813.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(896.0,194.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(886.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(886.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(941.0,142.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(931.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(931.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1031.0,113.0){\usebox{\plotpoint}}
\put(1021.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1021.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1121.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1111.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1111.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1301.0,113.0){\usebox{\plotpoint}}
\put(1291.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1291.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(490.00,765.93)(9.949,-0.477){7}{\rule{7.300pt}{0.115pt}}
\multiput(490.00,766.17)(74.848,-5.000){2}{\rule{3.650pt}{0.400pt}}
\put(580,761.67){\rule{2.168pt}{0.400pt}}
\multiput(580.00,761.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(220.0,767.0){\rule[-0.200pt]{65.043pt}{0.400pt}}
\put(603,761.67){\rule{2.168pt}{0.400pt}}
\multiput(603.00,762.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(612,760.67){\rule{3.132pt}{0.400pt}}
\multiput(612.00,761.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(625.00,759.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(625.00,760.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(634.00,756.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(634.00,757.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(648.00,751.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(648.00,752.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(657.00,744.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(657.00,745.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(670.59,733.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(669.17,734.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(679.58,720.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(678.17,721.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(693.59,703.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(692.17,705.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(702.58,687.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(701.17,688.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(715.59,666.90)(0.489,-1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(714.17,668.95)(9.000,-17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(724.58,648.21)(0.494,-0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(723.17,649.61)(14.000,-18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(738.59,626.71)(0.489,-1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(737.17,628.86)(9.000,-18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(747.58,606.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(746.17,608.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(760.59,582.16)(0.489,-1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(759.17,584.58)(9.000,-21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(769.58,559.50)(0.494,-0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(768.17,561.25)(14.000,-24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(783.59,531.60)(0.489,-1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(782.17,534.30)(9.000,-24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(792.58,505.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(791.17,507.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(805.59,474.68)(0.489,-1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(804.17,477.84)(9.000,-28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(814.58,444.67)(0.494,-1.195){25}{\rule{0.119pt}{1.043pt}}
\multiput(813.17,446.84)(14.000,-30.835){2}{\rule{0.400pt}{0.521pt}}
\multiput(828.59,408.94)(0.489,-2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(827.17,412.47)(9.000,-32.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(837.58,375.32)(0.494,-1.305){25}{\rule{0.119pt}{1.129pt}}
\multiput(836.17,377.66)(14.000,-33.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(851.59,336.94)(0.489,-2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(850.17,340.47)(9.000,-32.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(860.58,303.24)(0.493,-1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(859.17,305.62)(13.000,-31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(873.59,268.05)(0.489,-1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(872.17,271.03)(9.000,-27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(882.58,240.50)(0.494,-0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(881.17,242.25)(14.000,-24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(896.59,213.71)(0.489,-1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(895.17,215.86)(9.000,-18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(905.58,194.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(904.17,195.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(918.59,178.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(917.17,179.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(927.00,167.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(927.00,168.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(941.00,157.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(941.00,158.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(950.00,148.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(950.00,149.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(963.00,140.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(963.00,141.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(972.00,133.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(972.00,134.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(986.00,127.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(986.00,128.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(995.00,121.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(995.00,122.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1008.00,117.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1008.00,118.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1017.00,114.95)(83.292,-0.447){3}{\rule{49.967pt}{0.108pt}}
\multiput(1017.00,115.17)(270.292,-3.000){2}{\rule{24.983pt}{0.400pt}}
\put(589.0,763.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\end{picture}


==> fig1b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,252){\makebox(0,0)[r]{0.2}}
\put(1416.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,391){\makebox(0,0)[r]{0.4}}
\put(1416.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,530){\makebox(0,0)[r]{0.6}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,669){\makebox(0,0)[r]{0.8}}
\put(1416.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{1.0}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(649.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(649,68){\makebox(0,0){0.35}}
\put(649.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1007.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1007,68){\makebox(0,0){0.40}}
\put(1007.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(292.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(292,68){\makebox(0,0){0.30}}
\put(292.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1364.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1364,68){\makebox(0,0){0.45}}
\put(1364.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$P_{net}$}}
\put(828,23){\makebox(0,0){$\beta$}}
\put(1007,669){\makebox(0,0)[l]{$\lambda=0.9$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(900,211){\circle{18}}
\put(907,211){\circle{18}}
\put(910,188){\circle{18}}
\put(914,195){\circle{18}}
\put(921,167){\circle{18}}
\put(828,401){\circle{18}}
\put(857,344){\circle{18}}
\put(885,217){\circle{18}}
\put(942,137){\circle{18}}
\put(971,125){\circle{18}}
\put(685,734){\circle{18}}
\put(756,615){\circle{18}}
\put(925,182){\circle{18}}
\put(1007,121){\circle{18}}
\put(1078,113){\circle{18}}
\put(435,808){\circle{18}}
\put(578,765){\circle{18}}
\put(1043,113){\circle{18}}
\put(1150,113){\circle{18}}
\put(1293,113){\circle{18}}
\put(900.0,194.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(890.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(907.0,200.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(897.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(897.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,170.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(900.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(900.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(914.0,179.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(904.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,158.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(911.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(911.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,382.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(818.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(857.0,325.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(847.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(847.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(885.0,204.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(875.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(875.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(942.0,128.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(932.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(932.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,117.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(961.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(961.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(685.0,718.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(675.0,718.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,751.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(756.0,598.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(746.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(746.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,174.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(915.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(915.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1007.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(997.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(997.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1078,113){\usebox{\plotpoint}}
\put(1068.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1068.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(435.0,801.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(425.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,751.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(568.0,751.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(568.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1043,113){\usebox{\plotpoint}}
\put(1033.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1033.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1150,113){\usebox{\plotpoint}}
\put(1140.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1140.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1293,113){\usebox{\plotpoint}}
\put(1283.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1283.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,808){\usebox{\plotpoint}}
\put(435,806.67){\rule{1.686pt}{0.400pt}}
\multiput(435.00,807.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{51.793pt}{0.400pt}}
\put(449,805.67){\rule{1.686pt}{0.400pt}}
\multiput(449.00,806.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(456,804.67){\rule{1.686pt}{0.400pt}}
\multiput(456.00,805.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(442.0,807.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(470,803.67){\rule{1.927pt}{0.400pt}}
\multiput(470.00,804.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(478,802.67){\rule{1.686pt}{0.400pt}}
\multiput(478.00,803.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(463.0,805.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(492,801.67){\rule{1.686pt}{0.400pt}}
\multiput(492.00,802.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(499,800.67){\rule{1.686pt}{0.400pt}}
\multiput(499.00,801.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(506,799.17){\rule{1.500pt}{0.400pt}}
\multiput(506.00,800.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(513,797.67){\rule{1.686pt}{0.400pt}}
\multiput(513.00,798.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(520,796.67){\rule{1.927pt}{0.400pt}}
\multiput(520.00,797.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(528,795.67){\rule{1.686pt}{0.400pt}}
\multiput(528.00,796.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(535,794.17){\rule{1.500pt}{0.400pt}}
\multiput(535.00,795.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(542,792.67){\rule{1.686pt}{0.400pt}}
\multiput(542.00,793.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(549,791.17){\rule{1.500pt}{0.400pt}}
\multiput(549.00,792.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(556,789.67){\rule{1.686pt}{0.400pt}}
\multiput(556.00,790.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(563,788.17){\rule{1.500pt}{0.400pt}}
\multiput(563.00,789.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(570,786.67){\rule{1.927pt}{0.400pt}}
\multiput(570.00,787.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(578,785.17){\rule{1.500pt}{0.400pt}}
\multiput(578.00,786.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(585,783.67){\rule{1.686pt}{0.400pt}}
\multiput(585.00,784.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(592,782.17){\rule{1.500pt}{0.400pt}}
\multiput(592.00,783.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(599,780.67){\rule{1.686pt}{0.400pt}}
\multiput(599.00,781.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(606,779.17){\rule{1.500pt}{0.400pt}}
\multiput(606.00,780.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(613,777.17){\rule{1.700pt}{0.400pt}}
\multiput(613.00,778.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(621,775.17){\rule{1.500pt}{0.400pt}}
\multiput(621.00,776.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(628.00,773.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(628.00,774.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(635.00,770.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(635.00,771.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(642.00,767.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(642.00,768.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(649.00,763.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(649.00,764.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(656.00,759.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(656.00,760.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(663.00,754.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(663.00,755.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(671.00,749.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(671.00,750.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(678.00,743.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(678.00,744.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(685.59,735.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(684.17,736.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(692.59,727.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(691.17,728.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(699.59,719.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(698.17,720.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(706.59,709.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(705.17,710.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(714.59,698.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(713.17,700.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(721.59,686.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(720.17,688.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(728.59,673.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(727.17,675.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(735.59,659.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(734.17,661.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(742.59,643.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(741.17,645.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(749.59,627.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(748.17,629.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(756.59,610.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(755.17,612.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(764.59,590.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(763.17,593.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(771.59,570.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(770.17,573.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(778.59,549.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(777.17,552.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(785.59,527.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(784.17,530.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(792.59,505.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(791.17,508.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(799.59,483.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(798.17,486.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(807.59,460.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(806.17,463.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(814.59,438.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(813.17,441.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(821.59,416.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(820.17,419.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(828.59,395.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(827.17,398.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(835.59,374.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(834.17,377.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(842.59,355.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(841.17,357.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(849.59,336.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(848.17,338.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(857.59,318.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(856.17,320.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(864.59,300.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(863.17,302.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(871.59,283.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(870.17,285.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(878.59,268.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(877.17,270.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(885.59,253.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(884.17,255.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(892.59,238.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(891.17,240.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(900.59,224.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(899.17,226.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(907.59,210.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(906.17,212.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(914.59,197.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(913.17,199.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(921.59,184.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(920.17,186.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(928.59,173.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(927.17,175.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(935.59,161.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(934.17,163.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(942.59,151.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(941.17,152.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(950.59,141.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(949.17,142.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(957.59,131.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(956.17,132.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(964.59,122.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(963.17,123.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(971.00,114.95)(7.830,-0.447){3}{\rule{4.900pt}{0.108pt}}
\multiput(971.00,115.17)(25.830,-3.000){2}{\rule{2.450pt}{0.400pt}}
\put(485.0,803.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1007.0,113.0){\rule[-0.200pt]{86.001pt}{0.400pt}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{0.0}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0.5}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{1.0}}
\put(1416.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1.5}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.5}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-0.5}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.0}}
\put(524.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.5}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){1.0}}
\put(1132.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1.5}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){$\beta_{C}$}}
\put(828,23){\makebox(0,0){$\lambda$}}
\put(828,877){\makebox(0,0){ }}
\put(950,688){\makebox(0,0)[l]{ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(342,716){\circle{18}}
\put(372,706){\circle{18}}
\put(402,696){\circle{18}}
\put(433,686){\circle{18}}
\put(463,676){\circle{18}}
\put(494,665){\circle{18}}
\put(524,655){\circle{18}}
\put(554,645){\circle{18}}
\put(585,634){\circle{18}}
\put(615,624){\circle{18}}
\put(646,613){\circle{18}}
\put(676,602){\circle{18}}
\put(706,591){\circle{18}}
\put(737,580){\circle{18}}
\put(767,569){\circle{18}}
\put(798,557){\circle{18}}
\put(828,545){\circle{18}}
\put(843,539){\circle{18}}
\put(858,533){\circle{18}}
\put(874,527){\circle{18}}
\put(889,521){\circle{18}}
\put(950,495){\circle{18}}
\put(1010,465){\circle{18}}
\put(1071,432){\circle{18}}
\put(1132,397){\circle{18}}
\put(1193,350){\circle{18}}
\put(1254,300){\circle{18}}
\put(1314,223){\circle{18}}
\put(342,716){\usebox{\plotpoint}}
\put(332.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372,706){\usebox{\plotpoint}}
\put(362.0,706.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,706.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402,696){\usebox{\plotpoint}}
\put(392.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(392.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433,686){\usebox{\plotpoint}}
\put(423.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,675.0){\usebox{\plotpoint}}
\put(453.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(494,665){\usebox{\plotpoint}}
\put(484.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(484.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524,655){\usebox{\plotpoint}}
\put(514.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554,645){\usebox{\plotpoint}}
\put(544.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585,634){\usebox{\plotpoint}}
\put(575.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,624){\usebox{\plotpoint}}
\put(605.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(605.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646,613){\usebox{\plotpoint}}
\put(636.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676,602){\usebox{\plotpoint}}
\put(666.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706,591){\usebox{\plotpoint}}
\put(696.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737,580){\usebox{\plotpoint}}
\put(727.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767,569){\usebox{\plotpoint}}
\put(757.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(798,557){\usebox{\plotpoint}}
\put(788.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828,545){\usebox{\plotpoint}}
\put(818.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(843,539){\usebox{\plotpoint}}
\put(833.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(833.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(858,533){\usebox{\plotpoint}}
\put(848.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(848.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(874,527){\usebox{\plotpoint}}
\put(864.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(864.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,520.0){\usebox{\plotpoint}}
\put(879.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,494.0){\usebox{\plotpoint}}
\put(940.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1010.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1000.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1071.0,432.0){\usebox{\plotpoint}}
\put(1061.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1061.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,395.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1122.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,348.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1183.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1254.0,296.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1244.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1244.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1314.0,221.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1304.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524,656){\makebox(0,0){$\times$}}
\put(536,652){\makebox(0,0){$\times$}}
\put(548,648){\makebox(0,0){$\times$}}
\put(560,644){\makebox(0,0){$\times$}}
\put(573,640){\makebox(0,0){$\times$}}
\put(585,636){\makebox(0,0){$\times$}}
\put(597,631){\makebox(0,0){$\times$}}
\put(609,627){\makebox(0,0){$\times$}}
\put(621,623){\makebox(0,0){$\times$}}
\put(633,619){\makebox(0,0){$\times$}}
\put(646,615){\makebox(0,0){$\times$}}
\put(655,612){\makebox(0,0){$\times$}}
\put(664,608){\makebox(0,0){$\times$}}
\put(673,605){\makebox(0,0){$\times$}}
\put(682,602){\makebox(0,0){$\times$}}
\put(691,599){\makebox(0,0){$\times$}}
\put(700,595){\makebox(0,0){$\times$}}
\put(706,593){\makebox(0,0){$\times$}}
\put(716,590){\makebox(0,0){$\times$}}
\put(725,587){\makebox(0,0){$\times$}}
\put(734,583){\makebox(0,0){$\times$}}
\put(743,580){\makebox(0,0){$\times$}}
\put(752,577){\makebox(0,0){$\times$}}
\put(761,573){\makebox(0,0){$\times$}}
\put(767,571){\makebox(0,0){$\times$}}
\put(828,548){\makebox(0,0){$\times$}}
\put(889,524){\makebox(0,0){$\times$}}
\put(524,656){\usebox{\plotpoint}}
\put(514.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536,652){\usebox{\plotpoint}}
\put(526.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(526.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548,648){\usebox{\plotpoint}}
\put(538.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(538.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560,644){\usebox{\plotpoint}}
\put(550.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(573,640){\usebox{\plotpoint}}
\put(563.0,640.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(563.0,640.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585,636){\usebox{\plotpoint}}
\put(575.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(597,631){\usebox{\plotpoint}}
\put(587.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(587.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609,627){\usebox{\plotpoint}}
\put(599.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621,623){\usebox{\plotpoint}}
\put(611.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(633,619){\usebox{\plotpoint}}
\put(623.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(623.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646,615){\usebox{\plotpoint}}
\put(636.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(655.0,611.0){\usebox{\plotpoint}}
\put(645.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(645.0,612.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(664,608){\usebox{\plotpoint}}
\put(654.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(654.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(673,605){\usebox{\plotpoint}}
\put(663.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(663.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682,602){\usebox{\plotpoint}}
\put(672.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(691,599){\usebox{\plotpoint}}
\put(681.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(681.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(700.0,595.0){\usebox{\plotpoint}}
\put(690.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(690.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706,593){\usebox{\plotpoint}}
\put(696.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(716,590){\usebox{\plotpoint}}
\put(706.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(725,587){\usebox{\plotpoint}}
\put(715.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(715.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(734.0,583.0){\usebox{\plotpoint}}
\put(724.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(724.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(743,580){\usebox{\plotpoint}}
\put(733.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(733.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752,577){\usebox{\plotpoint}}
\put(742.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(761,573){\usebox{\plotpoint}}
\put(751.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(751.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767,571){\usebox{\plotpoint}}
\put(757.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828,548){\usebox{\plotpoint}}
\put(818.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889,524){\usebox{\plotpoint}}
\put(879.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig3a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,338){\makebox(0,0)[r]{5}}
\put(1416.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{10}}
\put(1416.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,787){\makebox(0,0)[r]{15}}
\put(1416.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(265,68){\makebox(0,0){ }}
\put(265.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){1.000}}
\put(490.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715,68){\makebox(0,0){ }}
\put(715.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941,68){\makebox(0,0){1.010}}
\put(941.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){ }}
\put(1166.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1391.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1391,68){\makebox(0,0){1.020}}
\put(1391.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){$C$}}
\put(828,23){\makebox(0,0){$\beta$}}
\put(828,877){\makebox(0,0){ }}
\put(400,652){\makebox(0,0)[l]{$\lambda=0$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(310,205){\makebox(0,0){$\times$}}
\put(490,218){\makebox(0,0){$\times$}}
\put(580,228){\makebox(0,0){$\times$}}
\put(1031,187){\makebox(0,0){$\times$}}
\put(1121,175){\makebox(0,0){$\times$}}
\put(670,275){\makebox(0,0){$\times$}}
\put(715,416){\makebox(0,0){$\times$}}
\put(896,481){\makebox(0,0){$\times$}}
\put(941,325){\makebox(0,0){$\times$}}
\put(1301,162){\makebox(0,0){$\times$}}
\put(823,712){\makebox(0,0){$\times$}}
\put(310.0,204.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(300.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,215.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(480.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,224.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(570.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1031.0,184.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1021.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1021.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1121.0,172.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1111.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1111.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,258.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(660.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(660.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(715.0,361.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(705.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(705.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(896.0,436.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(886.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(886.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(941.0,287.0){\rule[-0.200pt]{0.400pt}{18.068pt}}
\put(931.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(931.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1301.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1291.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1291.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(823.0,696.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(813.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(813.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig3b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.5}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{1.0}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1.5}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,68){\makebox(0,0){ }}
\put(314.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(547.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(547,68){\makebox(0,0){0.35}}
\put(547.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,68){\makebox(0,0){ }}
\put(781.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1015.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1015,68){\makebox(0,0){0.40}}
\put(1015.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249,68){\makebox(0,0){ }}
\put(1249.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){$C$}}
\put(828,23){\makebox(0,0){$\beta$}}
\put(828,877){\makebox(0,0){ }}
\put(360,652){\makebox(0,0)[l]{$\lambda=0.9$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(875,664){\makebox(0,0){$\times$}}
\put(884,714){\makebox(0,0){$\times$}}
\put(889,710){\makebox(0,0){$\times$}}
\put(893,733){\makebox(0,0){$\times$}}
\put(903,748){\makebox(0,0){$\times$}}
\put(856,577){\makebox(0,0){$\times$}}
\put(968,598){\makebox(0,0){$\times$}}
\put(594,382){\makebox(0,0){$\times$}}
\put(688,421){\makebox(0,0){$\times$}}
\put(908,714){\makebox(0,0){$\times$}}
\put(1015,394){\makebox(0,0){$\times$}}
\put(267,302){\makebox(0,0){$\times$}}
\put(454,357){\makebox(0,0){$\times$}}
\put(1062,319){\makebox(0,0){$\times$}}
\put(1202,252){\makebox(0,0){$\times$}}
\put(1389,216){\makebox(0,0){$\times$}}
\put(875.0,643.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(865.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(865.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(884.0,671.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(874.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(874.0,757.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,681.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(879.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879.0,739.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(893.0,711.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(883.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883.0,754.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(903.0,726.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(893.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(893.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(856.0,541.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(846.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(846.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(968.0,547.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(958.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(958.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,368.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(584.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(688.0,404.0){\rule[-0.200pt]{0.400pt}{8.432pt}}
\put(678.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,694.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(898.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(898.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1015.0,358.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1005.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1005.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(267.0,288.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(257.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(257.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,342.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(444.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1062.0,306.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1052.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1052.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1202.0,241.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1192.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1192.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1389.0,209.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1379.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1379.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig3c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{0.65}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,517){\makebox(0,0)[r]{0.675}}
\put(1416.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,742){\makebox(0,0)[r]{0.70}}
\put(1416.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){-0.4}}
\put(372.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){-0.3}}
\put(676.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){-0.2}}
\put(980.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){-0.1}}
\put(1284.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){$C$}}
\put(828,23){\makebox(0,0){$\beta$}}
\put(828,877){\makebox(0,0){ }}
\put(433,607){\makebox(0,0)[l]{$\lambda=1.3$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(372,293){\makebox(0,0){$\times$}}
\put(676,293){\makebox(0,0){$\times$}}
\put(828,293){\makebox(0,0){$\times$}}
\put(950,473){\makebox(0,0){$\times$}}
\put(980,580){\makebox(0,0){$\times$}}
\put(995,697){\makebox(0,0){$\times$}}
\put(1010,589){\makebox(0,0){$\times$}}
\put(1132,517){\makebox(0,0){$\times$}}
\put(1284,239){\makebox(0,0){$\times$}}
\put(372.0,248.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(362.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,248.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,248.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(818.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,428.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(940.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,508.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(970.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,625.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(985.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1010.0,517.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(1000.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,473.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1122.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1284.0,194.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(1274.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,231){\makebox(0,0)[r]{1.2}}
\put(1416.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{1.4}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,645){\makebox(0,0)[r]{1.6}}
\put(1416.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,814){\makebox(0,0)[r]{1.8}}
\put(1416.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(384.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(384,68){\makebox(0,0){6}}
\put(384.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717,68){\makebox(0,0){8}}
\put(717.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(976.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(976,68){\makebox(0,0){10}}
\put(976.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,68){\makebox(0,0){12}}
\put(1187.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){$C_{max}$}}
\put(828,23){\makebox(0,0){$L$}}
\put(828,877){\makebox(0,0){ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(384,219){\makebox(0,0){$\times$}}
\put(717,412){\makebox(0,0){$\times$}}
\put(976,552){\makebox(0,0){$\times$}}
\put(1187,703){\makebox(0,0){$\times$}}
\put(384.0,195.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(374.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,379.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(707.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(976.0,523.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(966.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(966.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1187.0,677.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1177.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(278,149){\usebox{\plotpoint}}
\multiput(278.00,150.41)(0.842,0.500){1231}{\rule{1.547pt}{0.120pt}}
\multiput(278.00,147.34)(1038.790,619.000){2}{\rule{0.773pt}{0.800pt}}
\end{picture}


==> fig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,712){\makebox(0,0)[r]{0.08}}
\put(1416.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0.06}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,233){\makebox(0,0)[r]{0.04}}
\put(1416.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-0.5}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.0}}
\put(524.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.5}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){1.0}}
\put(1132.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1.5}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){$\rho$}}
\put(828,23){\makebox(0,0){$\lambda$}}
\put(828,877){\makebox(0,0){ }}
\put(950,12935){\makebox(0,0)[l]{ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(342,760){\makebox(0,0){$\times$}}
\put(402,692){\makebox(0,0){$\times$}}
\put(463,632){\makebox(0,0){$\times$}}
\put(524,580){\makebox(0,0){$\times$}}
\put(585,526){\makebox(0,0){$\times$}}
\put(646,481){\makebox(0,0){$\times$}}
\put(706,437){\makebox(0,0){$\times$}}
\put(767,390){\makebox(0,0){$\times$}}
\put(828,347){\makebox(0,0){$\times$}}
\put(889,314){\makebox(0,0){$\times$}}
\put(1010,269){\makebox(0,0){$\times$}}
\put(1071,245){\makebox(0,0){$\times$}}
\put(1132,245){\makebox(0,0){$\times$}}
\put(1193,239){\makebox(0,0){$\times$}}
\put(1254,245){\makebox(0,0){$\times$}}
\put(1314,245){\makebox(0,0){$\times$}}
\put(342.0,748.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(332.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,680.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(392.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(392.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,620.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(453.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,568.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(514.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,514.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(575.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646.0,469.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(636.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,425.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(696.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,378.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(757.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,335.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(818.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,302.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(879.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1010.0,254.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1000.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1071.0,230.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1061.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1061.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,230.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1122.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,222.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1183.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1254.0,228.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1244.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1244.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1314.0,228.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1304.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

